An Online Approach to Physical Watermark Design

This paper considers the problem of designing physical watermark signals in order to optimally detect possible replay attack in a linear time-invariant system, under the assumption that the system parameters are unknown and need to be identified online. We first provide a replay attack model, where an adversary replays the previous sensor data in order to fool the system. A physical watermarking scheme, which leverages a random control input as a watermark to detect the replay attack, is then introduced. The optimal watermark signal design problem is cast as an optimization problem, which aims to achieve the optimal trade-off between control performance and intrusion detection. An online watermarking design and system identification algorithm is provided to deal with systems with unknown parameters. We prove that the proposed algorithm converges to the optimal one and characterize the almost sure convergence rate. A numerical example and an industrial process example are provided to illustrate the effectiveness of the proposed strategy.

==> Ukbeta200.tikz <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south west}, ylabel = {$\|U_k*-U_*\|_F/\|U_*\|_F$}, ymode = {log}, xlabel = {$k$}, xmode = {log}]\addplot [mark = {none}, blue]coordinates {
(1.0, 0.987679673655007)
(2.0, 0.526757642576805)
(3.0, 0.5254403966449108)
(4.0, 0.5247387971949389)
(5.0, 0.5376058499729123)
(6.0, 0.5395681507925041)
(7.0, 0.5591657407007482)
(8.0, 0.5567161358109215)
(9.0, 0.5509664046385615)
(10.0, 0.5647455244715852)
(11.0, 0.5732661456472762)
(12.0, 0.577368890896012)
(13.0, 0.6186682713790626)
(13.0, 0.6186682713790626)
(14.0, 0.62034335583755)
(16.0, 0.5729503266745605)
(17.0, 0.5757521989807813)
(18.0, 0.5731648813196621)
(19.0, 0.5686217791799101)
(21.0, 0.5698405267501239)
(22.0, 0.5702727829682012)
(24.0, 0.5991214349045886)
(26.0, 0.600668491232707)
(28.0, 0.5973079150266567)
(30.0, 0.5921391078864092)
(32.0, 0.5876554282623294)
(34.0, 0.5841991517171357)
(36.0, 0.5869232461828843)
(39.0, 0.5814909149265289)
(42.0, 0.5812089524630848)
(45.0, 0.5798255131256521)
(48.0, 0.5710370700506118)
(52.0, 0.5752307351946838)
(56.0, 0.5702627451569384)
(60.0, 0.576489303189348)
(64.0, 0.5873335894506088)
(69.0, 0.5687286681091683)
(74.0, 0.5706528355009111)
(79.0, 0.5756300843133598)
(85.0, 0.5730463087428422)
(91.0, 0.5737328287861517)
(97.0, 0.5716399603060132)
(104.0, 0.42936991384652673)
(112.0, 0.42938280472363655)
(120.0, 0.42674557149398323)
(128.0, 0.42590511287239735)
(138.0, 0.42644637451475415)
(148.0, 0.42859882612268846)
(158.0, 0.4310672623624333)
(170.0, 0.4310833290256921)
(182.0, 0.4283879935590899)
(195.0, 0.4285343145816001)
(209.0, 0.2909749619360489)
(224.0, 0.28887925329833586)
(240.0, 0.2856370743380293)
(258.0, 0.28553311059029995)
(276.0, 0.2863099574499501)
(296.0, 0.2839943627785162)
(318.0, 0.21592456565246773)
(340.0, 0.21358085518184375)
(365.0, 0.21248229200623067)
(391.0, 0.21266341711707934)
(419.0, 0.15842331626449574)
(450.0, 0.15650715345232985)
(482.0, 0.15520469187880334)
(517.0, 0.14374608825169166)
(554.0, 0.1406537261678193)
(594.0, 0.1385450993104689)
(636.0, 0.12856192272944517)
(682.0, 0.1271424398644882)
(731.0, 0.10222165617599406)
(784.0, 0.10142286944070175)
(840.0, 0.08929277865907685)
(901.0, 0.11999851976945591)
(965.0, 0.11813767335120642)
(1035.0, 0.10237144184008382)
(1109.0, 0.10044014069837907)
(1189.0, 0.09877558325770185)
(1275.0, 0.09225654890755358)
(1366.0, 0.10158594948518855)
(1464.0, 0.09603251126351856)
(1570.0, 0.10080360309760937)
(1683.0, 0.10879462783536538)
(1804.0, 0.10554814874141767)
(1933.0, 0.0947017031987612)
(2072.0, 0.1061551122161434)
(2221.0, 0.11048682466665889)
(2381.0, 0.09232631921067205)
(2552.0, 0.083457470281824)
(2736.0, 0.09491060896231772)
(2933.0, 0.0933785263242889)
(3144.0, 0.08252069648328368)
(3370.0, 0.08899467109729657)
(3612.0, 0.08661064267102608)
(3872.0, 0.07488494240902335)
(4150.0, 0.06084760234639262)
(4448.0, 0.050725511471269635)
(4768.0, 0.03712530324846789)
(5111.0, 0.03574787195145428)
(5478.0, 0.040770907475117295)
(5872.0, 0.044365688662024214)
(6294.0, 0.037494678999549266)
(6747.0, 0.02928458948054989)
(7232.0, 0.03470158092263491)
(7752.0, 0.03349609871732507)
(8309.0, 0.029077913235997104)
(8907.0, 0.02239885660905961)
(9547.0, 0.02240237787854145)
(10234.0, 0.019797468063797292)
(10969.0, 0.02414069555481581)
(11758.0, 0.018085449860439497)
(12603.0, 0.016900651236756804)
(13509.0, 0.0194637569299135)
(14481.0, 0.01713670792868531)
(15522.0, 0.016576719589818118)
(16638.0, 0.019576136150315154)
(17834.0, 0.02324856273561516)
(19116.0, 0.02511168221071405)
(20490.0, 0.02460391749959521)
(21963.0, 0.023550991827354883)
(23542.0, 0.02119215947114759)
(25235.0, 0.015471926550932873)
(27049.0, 0.01733586999097223)
(28994.0, 0.01931662176506455)
(31078.0, 0.0160779180101961)
(33312.0, 0.01987401442688237)
(35707.0, 0.01726341939412745)
(38274.0, 0.014797072760321543)
(41026.0, 0.017140361924029998)
(43976.0, 0.010850458873813232)
(47137.0, 0.012432036629863794)
(50526.0, 0.007043331350178061)
(54158.0, 0.009660959719461456)
(58052.0, 0.005107704791077202)
(62225.0, 0.00464737463690381)
(66699.0, 0.0041140375229989775)
(71494.0, 0.007019466584145683)
(76634.0, 0.008336447590348442)
(82143.0, 0.00982996700274644)
(88048.0, 0.006209068616548181)
(94378.0, 0.0034689350079706886)
(101163.0, 0.003590762459974493)
(108436.0, 0.004342805830571807)
(116232.0, 0.0065678539421878245)
(124588.0, 0.004315780525119517)
(133545.0, 0.005324831138596804)
(143145.0, 0.007626324314887915)
(153436.0, 0.008224592406641066)
(164467.0, 0.007437862639881243)
(176291.0, 0.008942061628186672)
(188965.0, 0.006642573057067496)
(202550.0, 0.0020608242186194352)
(217111.0, 0.0035809513302612816)
(232720.0, 0.002802991413422007)
(249450.0, 0.0025948683508146167)
(267384.0, 0.0050828086741241075)
(286606.0, 0.006078667289975965)
(307211.0, 0.0043532149035484195)
(329297.0, 0.006530330430129661)
(352970.0, 0.00869278234376792)
(378346.0, 0.0073926598053479535)
(405546.0, 0.006403205838534452)
(434701.0, 0.006321572438488984)
(465952.0, 0.0052095058809979765)
(499450.0, 0.0056449730253128536)
(535356.0, 0.004185636106134044)
(573844.0, 0.0030319967492987484)
(615098.0, 0.003758854854228898)
(659318.0, 0.004239472223069186)
(706718.0, 0.003976996947953082)
(757525.0, 0.002939740716622256)
(811984.0, 0.003252870486915605)
(870359.0, 0.004303564492595083)
(932930.0, 0.004952673784059558)
};
\addlegendentry{$\beta = 0$}
\addplot [mark = {none}, red]coordinates {
(1.0, 0.8286562823569631)
(2.0, 0.3929149801758169)
(3.0, 0.39201405920235916)
(4.0, 0.39852533150138586)
(5.0, 0.3737303693062347)
(6.0, 0.3721240040461109)
(7.0, 0.3762576964353804)
(8.0, 0.3845470660617908)
(9.0, 0.3822377154609495)
(10.0, 0.3846225220313369)
(11.0, 0.3846131515451188)
(12.0, 0.3855437980355659)
(13.0, 0.38536549507314216)
(13.0, 0.38536549507314216)
(14.0, 0.3873708583455437)
(16.0, 0.38592049065469347)
(17.0, 0.3855582388430199)
(18.0, 0.38309810092971547)
(19.0, 0.3831259810149444)
(21.0, 0.38163347445016566)
(22.0, 0.38186795019208886)
(24.0, 0.381021004188379)
(26.0, 0.38158218263285704)
(28.0, 0.38151525105495904)
(30.0, 0.3828980234037814)
(32.0, 0.3839681890123905)
(34.0, 0.3853704832877197)
(36.0, 0.38576525999116046)
(39.0, 0.3843096112591757)
(42.0, 0.3833012867015472)
(45.0, 0.3820107218265836)
(48.0, 0.38140496961945525)
(52.0, 0.3821628088555254)
(56.0, 0.3817581233197734)
(60.0, 0.3829416732278457)
(64.0, 0.3826798567939617)
(69.0, 0.3837825924919343)
(74.0, 0.38568849426657165)
(79.0, 0.3858950434095183)
(85.0, 0.38721108214226246)
(91.0, 0.38632626965714684)
(97.0, 0.38591887042514855)
(104.0, 0.2847563459484238)
(112.0, 0.2838677946506944)
(120.0, 0.28261811540847337)
(128.0, 0.2838232196732761)
(138.0, 0.2833118321145537)
(148.0, 0.28232301663225284)
(158.0, 0.2825235439549673)
(170.0, 0.28197974999874886)
(182.0, 0.2798106488172141)
(195.0, 0.278435851120098)
(209.0, 0.2367685495603134)
(224.0, 0.2375091793207242)
(240.0, 0.23754007675919298)
(258.0, 0.23661186202177978)
(276.0, 0.23620524824788697)
(296.0, 0.23522788309096682)
(318.0, 0.2095845202589238)
(340.0, 0.2094226788098971)
(365.0, 0.2092678101172629)
(391.0, 0.20946526300943782)
(419.0, 0.16120554332788367)
(450.0, 0.16119258955615184)
(482.0, 0.16050600627440922)
(517.0, 0.1344532633156119)
(554.0, 0.13390242507575476)
(594.0, 0.13418378375229612)
(636.0, 0.09697414515107255)
(682.0, 0.09683635534713365)
(731.0, 0.07776584168944434)
(784.0, 0.0771366361906026)
(840.0, 0.08242892080232121)
(901.0, 0.09387974572441297)
(965.0, 0.09349537611026289)
(1035.0, 0.11707464425334099)
(1109.0, 0.12592955916392423)
(1189.0, 0.12498663372374012)
(1275.0, 0.1304023684668078)
(1366.0, 0.10722250308174168)
(1464.0, 0.11646058968584562)
(1570.0, 0.11694444585231316)
(1683.0, 0.11681685898944699)
(1804.0, 0.10417623783398007)
(1933.0, 0.11197968259867307)
(2072.0, 0.12199393445046591)
(2221.0, 0.10798699193078544)
(2381.0, 0.085447070353275)
(2552.0, 0.08925637207008699)
(2736.0, 0.06427303041756828)
(2933.0, 0.06666575201548518)
(3144.0, 0.043698780570735514)
(3370.0, 0.04970376887612949)
(3612.0, 0.03333996158062426)
(3872.0, 0.03900243852087265)
(4150.0, 0.019359784450389356)
(4448.0, 0.024219626488497775)
(4768.0, 0.026381671259192267)
(5111.0, 0.013662461803892174)
(5478.0, 0.005796271267460686)
(5872.0, 0.0012594026296423283)
(6294.0, 0.014553194631980404)
(6747.0, 0.03996871559911817)
(7232.0, 0.01543159933914176)
(7752.0, 0.016549427092785885)
(8309.0, 0.03614365570370617)
(8907.0, 0.030002566582120603)
(9547.0, 0.02472369177561729)
(10234.0, 0.03690664552307918)
(10969.0, 0.029637868349577375)
(11758.0, 0.036018848760168705)
(12603.0, 0.028199412307961108)
(13509.0, 0.015249259386912791)
(14481.0, 0.006606267167654296)
(15522.0, 0.0057654639772120545)
(16638.0, 0.010435059735608022)
(17834.0, 0.004280269727861543)
(19116.0, 0.01099456374020287)
(20490.0, 0.006887473078789602)
(21963.0, 0.008847586004898928)
(23542.0, 0.007664620298583604)
(25235.0, 0.009589250755860517)
(27049.0, 0.014368731596909165)
(28994.0, 0.013158285669108392)
(31078.0, 0.01083431616200404)
(33312.0, 0.00831054619882653)
(35707.0, 0.011305450490752923)
(38274.0, 0.020445716546136364)
(41026.0, 0.016778084142324776)
(43976.0, 0.011152607856416962)
(47137.0, 0.009617191697870108)
(50526.0, 0.011875278358930097)
(54158.0, 0.01099575311333446)
(58052.0, 0.010982315060761446)
(62225.0, 0.008690582558789343)
(66699.0, 0.007393165244860578)
(71494.0, 0.008306771017622295)
(76634.0, 0.008858350952381874)
(82143.0, 0.008887131235917735)
(88048.0, 0.0065706913661071195)
(94378.0, 0.009264286699132198)
(101163.0, 0.008892059260117902)
(108436.0, 0.011334480638333746)
(116232.0, 0.011059793885398319)
(124588.0, 0.007622814675407052)
(133545.0, 0.009436479512608033)
(143145.0, 0.007799635235735226)
(153436.0, 0.009022723498714897)
(164467.0, 0.012497997833878659)
(176291.0, 0.012784720652302572)
(188965.0, 0.012076017797861941)
(202550.0, 0.013530890131963933)
(217111.0, 0.010340784496812642)
(232720.0, 0.010257214023260342)
(249450.0, 0.009720409935837702)
(267384.0, 0.009337086442374586)
(286606.0, 0.009812623125028199)
(307211.0, 0.0098570192719173)
(329297.0, 0.0065505071083661786)
(352970.0, 0.0048645125278205005)
(378346.0, 0.00552737919134681)
(405546.0, 0.003995538538022253)
(434701.0, 0.004602111792226328)
(465952.0, 0.005337798777897301)
(499450.0, 0.005377960622263728)
(535356.0, 0.005075655269417705)
(573844.0, 0.005146501704624789)
(615098.0, 0.005553366738907323)
(659318.0, 0.004970128713833191)
(706718.0, 0.003800280806443098)
(757525.0, 0.0028602688728551666)
(811984.0, 0.00155156932087098)
(870359.0, 0.0021083429881258208)
(932930.0, 0.001143941599527087)
};
\addlegendentry{$\beta = 1/3$}
\end{axis}

\end{tikzpicture}


==> errU_relative_kstar_TE.tikz <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[ylabel = {$\|U_k*-U_*\|_F/\|U_*\|_F$}, ymode = {log}, xlabel = {$k$}, xmode = {log}]\addplot [mark = {none}]coordinates {
(1.0, 0.9166687883495798)
(2.0, 0.9722987246723181)
(3.0, 0.9959700306319388)
(4.0, 0.99619481055794)
(5.0, 0.9895372765540812)
(6.0, 0.9282081931256069)
(7.0, 0.9686001873785345)
(8.0, 0.9363243800493992)
(9.0, 0.919803272829615)
(10.0, 0.9124541427279479)
(11.0, 0.9246359584378264)
(12.0, 0.9139201400905902)
(13.0, 0.913191332402363)
(14.0, 0.9121341846861449)
(16.0, 0.9121543260046752)
(17.0, 0.9120393049493651)
(18.0, 0.911942471422965)
(19.0, 0.9119116828444889)
(21.0, 0.9127180051931093)
(22.0, 0.9126137290916178)
(24.0, 0.9141584244698505)
(26.0, 0.9137594851594167)
(28.0, 0.9129978495115476)
(30.0, 0.9133464424090457)
(32.0, 0.9129591180591482)
(34.0, 0.9131473356074395)
(36.0, 0.9136430496112449)
(39.0, 0.9141158997252693)
(42.0, 0.9163445514533404)
(45.0, 0.9151591937564608)
(48.0, 0.9156532054854291)
(52.0, 0.9150463498010641)
(56.0, 0.9150216696429136)
(60.0, 0.9151329813872797)
(64.0, 0.9148972918085316)
(69.0, 0.914493266511644)
(74.0, 0.9146085909777327)
(79.0, 0.9143509533941867)
(85.0, 0.9141973486262378)
(91.0, 0.9145209625575896)
(97.0, 0.9140279375630509)
(104.0, 0.6056889642061132)
(112.0, 0.6056424341802338)
(120.0, 0.6056422043351312)
(128.0, 0.6059338630931108)
(138.0, 0.6059758348638881)
(148.0, 0.6061780251190082)
(158.0, 0.6064238490519104)
(170.0, 0.607008372617737)
(182.0, 0.6070617577691271)
(195.0, 0.607333564072601)
(209.0, 0.6268485137140902)
(224.0, 0.6266214335477034)
(240.0, 0.6262051063127955)
(258.0, 0.6254212274120868)
(276.0, 0.6252206000278123)
(296.0, 0.6248621927834054)
(318.0, 0.7192660886068187)
(340.0, 0.7131095789541924)
(365.0, 0.7121846209874493)
(391.0, 0.7100903859109878)
(419.0, 0.6390577819903255)
(450.0, 0.6311765808391364)
(482.0, 0.6273939294729601)
(517.0, 0.6774647085525551)
(554.0, 0.6664985545573172)
(594.0, 0.6521201904809307)
(636.0, 0.5501832354493805)
(682.0, 0.555490230580253)
(731.0, 0.5841407221441295)
(784.0, 0.5727420809933143)
(840.0, 0.5588350491780484)
(901.0, 0.49208547534995006)
(965.0, 0.48468712002039527)
(1035.0, 0.7824407371521901)
(1109.0, 0.4682686389710935)
(1189.0, 0.4766242993060242)
(1275.0, 0.4553421347079951)
(1366.0, 0.4775131077750679)
(1464.0, 0.5142913446786829)
(1570.0, 0.44730965666917893)
(1683.0, 0.6227347440459559)
(1804.0, 0.43156765422382676)
(1933.0, 0.42604268360232345)
(2072.0, 0.36874722561837486)
(2221.0, 0.3666751038288462)
(2381.0, 0.3188233715700378)
(2552.0, 0.5597138253971148)
(2736.0, 0.6527319442046979)
(2933.0, 0.532237214011298)
(3144.0, 0.5082476007939787)
(3370.0, 0.5738616343112553)
(3612.0, 0.3415894084737519)
(3872.0, 0.3025645895540138)
(4150.0, 0.25301330609942785)
(4448.0, 0.19643505662191846)
(4768.0, 0.22000696093945313)
(5111.0, 0.22277786444372089)
(5478.0, 0.24915672111572457)
(5872.0, 0.278457116768585)
(6294.0, 0.2253451745118907)
(6747.0, 0.2026340152105261)
(7232.0, 0.27585772928234814)
(7752.0, 0.25865092515740684)
(8309.0, 0.2293476302234855)
(8907.0, 0.16708549688223207)
(9547.0, 0.2293060945958305)
(10234.0, 0.2118997961266888)
(10969.0, 0.19475069882238255)
(11758.0, 0.19365391749208866)
(12603.0, 0.16095920702933075)
(13509.0, 0.16628116702090978)
(14481.0, 0.1672330271749415)
(15522.0, 0.1887453240595656)
(16638.0, 0.16446942438702067)
(17834.0, 0.13674941357798898)
(19116.0, 0.15761917775849885)
(20490.0, 0.11199341893977073)
(21963.0, 0.10799388718530953)
(23542.0, 0.0724175971692653)
(25235.0, 0.03476258634043264)
(27049.0, 0.08058149220318203)
(28994.0, 0.011042430954321199)
(31078.0, 0.012548258887310634)
(33312.0, 0.033540663053581846)
(35707.0, 0.06471466089693292)
(38274.0, 0.08223751140885001)
(41026.0, 0.10156744871368978)
(43976.0, 0.12279609867677929)
(47137.0, 0.12443415060684421)
(50526.0, 0.09699669570082703)
(54158.0, 0.07177574359447368)
(58052.0, 0.04358694464814466)
(62225.0, 0.051812096445747524)
(66699.0, 0.09309831984888123)
(71494.0, 0.056190815649890646)
(76634.0, 0.04261708185745748)
(82143.0, 0.05719274083975746)
(88048.0, 0.044666264078626096)
(94378.0, 0.008208391496132015)
(101163.0, 0.02268004702027547)
(108436.0, 0.02648088489652857)
(116232.0, 0.007564006275972799)
(124588.0, 0.015047490962574645)
(133545.0, 0.035970689212181425)
(143145.0, 0.0447065829019502)
(153436.0, 0.03982092589748738)
(164467.0, 0.020343599387374532)
(176291.0, 0.03189348128262503)
(188965.0, 0.03242753065219538)
(202550.0, 0.0254580591916076)
(217111.0, 0.028543887039771308)
(232720.0, 0.014890594910713068)
(249450.0, 0.025512108980704162)
(267384.0, 0.01751094857758149)
(286606.0, 0.021444553275889875)
(307211.0, 0.02315424251646576)
(329297.0, 0.02132614933340774)
(352970.0, 0.014556151037797754)
(378346.0, 0.014110341632664409)
(405546.0, 0.014228000421777015)
(434701.0, 0.01902599596417682)
(465952.0, 0.02254494463259949)
(499450.0, 0.00961477140343008)
(535356.0, 0.02693971972042018)
(573844.0, 0.028600069494930845)
(615098.0, 0.04350321641372623)
(659318.0, 0.03694440388771107)
(706718.0, 0.020794180615125786)
(757525.0, 0.019402780289807842)
(811984.0, 0.019249370307906157)
(870359.0, 0.014341837922416651)
(932930.0, 0.012674822727721701)
};
\end{axis}

\end{tikzpicture}


==> gng_beta13.tikz <==
\begin{tikzpicture}[]
\begin{axis}[legend pos = {north west}, ylabel = {NP statistics}, xlabel = {$k+10^4$}]\addplot [mark = o, mark size = 1.0, black,style={line width=0.3pt}]coordinates {
(1.0, 0.23488533541439072)
(2.0, -0.6628944874766773)
(3.0, 0.7380411217457188)
(4.0, 0.07369185404059397)
(5.0, -1.305970720276178)
(6.0, -1.7703206277081045)
(7.0, -2.0315370375637247)
(8.0, -0.6442657253271024)
(9.0, -6.4149694740776235)
(10.0, -8.82364988068967)
(11.0, 1.5943003718504918)
(12.0, -0.919917972096649)
(13.0, 0.5244495730835967)
(14.0, -2.6853432045329626)
(15.0, -1.4978809705479592)
(16.0, -15.089500108239411)
(17.0, -8.773291372148194)
(18.0, 1.1199717265136124)
(19.0, -10.357869380071666)
(20.0, -1.6525239806406091)
(21.0, -0.4868150537356555)
(22.0, 1.2496711103913647)
(23.0, 0.7347835921511585)
(24.0, -0.2780501664521555)
(25.0, -3.047892527070895)
(26.0, 3.4554358349873913)
(27.0, -1.9578958869515926)
(28.0, -5.138173686538934)
(29.0, -1.4216032882504441)
(30.0, -4.090616174346018)
(31.0, -3.252441728222399)
(32.0, 0.03260103397307135)
(33.0, -0.3023672339066036)
(34.0, -5.150682277442985)
(35.0, -8.58313439887269)
(36.0, -4.433957951203508)
(37.0, -5.165905437252941)
(38.0, -3.1267384038560246)
(39.0, 0.3712192775390335)
(40.0, -0.31236888538005136)
(41.0, -4.147676948513898)
(42.0, -3.961489648242529)
(43.0, -1.4598682875857798)
(44.0, 1.2358026257021413)
(45.0, -0.6326022775430804)
(46.0, -12.865472005116818)
(47.0, -5.342401236163047)
(48.0, -1.9753661048168771)
(49.0, -0.7974736280305939)
(50.0, -0.1090013815119999)
(51.0, -1.9554332105086516)
(52.0, -4.251890873011424)
(53.0, 0.5722170071143533)
(54.0, -0.36293193779343813)
(55.0, -1.835623233131594)
(56.0, -2.4248734644876904)
(57.0, -0.2762073264707192)
(58.0, 0.43451798776272554)
(59.0, -3.2575257543161555)
(60.0, -2.485375046403034)
(61.0, -1.1370891369881884)
(62.0, -6.404526588289402)
(63.0, -6.861819319050216)
(64.0, -0.024301267793573444)
(65.0, -0.5462119749218568)
(66.0, -6.265163654890031)
(67.0, -1.7618450614012882)
(68.0, -0.865767550637719)
(69.0, 0.7713483803055086)
(70.0, -4.780832405814666)
(71.0, 0.8560330311887334)
(72.0, -2.755716502814682)
(73.0, -5.194589677057146)
(74.0, 0.17379339671167227)
(75.0, 1.1822324494286947)
(76.0, -5.253102070860118)
(77.0, 2.6365447148433443)
(78.0, 4.318055100216163)
(79.0, 3.305297871195335)
(80.0, 0.2522870557578297)
(81.0, -0.9393073935294987)
(82.0, 1.7786938876862455)
(83.0, -1.7683316095965151)
(84.0, -0.6157032301483122)
(85.0, -3.386270914096361)
(86.0, 3.5489941776622422)
(87.0, -4.019756075171605)
(88.0, -0.3055462321966649)
(89.0, -11.6342798356592)
(90.0, 2.193900699765309)
(91.0, 2.7967707231250767)
(92.0, 0.026511369599255707)
(93.0, -0.41565994505724957)
(94.0, -2.4708892860990965)
(95.0, -0.030015888172054472)
(96.0, -1.8055603911818392)
(97.0, -1.435745150236664)
(98.0, -4.04567524503855)
(99.0, -0.9083122457070605)
(100.0, 1.5689774204595386)
(101.0, 3.989305756817825)
(102.0, 0.8582658731378654)
(103.0, 3.972777370724218)
(104.0, -0.20403956850451976)
(105.0, 2.7770581679401625)
(106.0, 8.275205982149531)
(107.0, 4.311788535572386)
(108.0, 3.5081247109582234)
(109.0, 20.051424383991268)
(110.0, 0.2962137562984335)
(111.0, 0.354969959106052)
(112.0, 4.339122029685437)
(113.0, 1.5555100890480877)
(114.0, -2.7688950731795567)
(115.0, 2.8166261689088)
(116.0, 18.329172015442964)
(117.0, 2.385890424991853)
(118.0, 1.4700950190019464)
(119.0, 18.62693605040861)
(120.0, 20.26023890809647)
(121.0, 5.576185220841779)
(122.0, 1.9232298830198253)
(123.0, -1.1137334461127946)
(124.0, -0.9693616049787737)
(125.0, 4.017613708229339)
(126.0, 0.4273410769237329)
(127.0, 12.033138657494918)
(128.0, 7.171114020538029)
(129.0, 1.4468514173470446)
(130.0, 2.7096426687337303)
(131.0, 6.221775918022269)
(132.0, -0.09404780374049881)
(133.0, 1.059602424568058)
(134.0, -1.2725584559860899)
(135.0, 14.233528161086822)
(136.0, 5.8442875176741715)
(137.0, 6.753374343815906)
(138.0, 3.772365132179517)
(139.0, 4.972495807934482)
(140.0, 7.9802206024795606)
(141.0, 21.750932197199283)
(142.0, 33.09363474392265)
(143.0, 4.876913796713271)
(144.0, 1.2012354375250371)
(145.0, 8.008118437865598)
(146.0, 15.165860580252136)
(147.0, 25.957208904478193)
(148.0, -1.0434399451980751)
(149.0, -0.14994756287043476)
(150.0, 0.4015402735134672)
(151.0, 14.009186823635858)
(152.0, 8.159129036112589)
(153.0, 0.9623780257486789)
(154.0, 5.982226139287325)
(155.0, 16.799711027200104)
(156.0, 17.88046770674585)
(157.0, 8.377356031624076)
(158.0, 18.97214944519159)
(159.0, 5.334123735843395)
(160.0, 5.925410563249837)
(161.0, -0.3760863556019691)
(162.0, -0.012595162575737007)
(163.0, 32.356961260162876)
(164.0, -5.987560510598933)
(165.0, 12.410229626616186)
(166.0, -4.6133322027941155)
(167.0, 3.4011960424643135)
(168.0, 0.5428453928231225)
(169.0, 2.448039743611234)
(170.0, 5.3884777302465)
(171.0, 5.379982462565007)
(172.0, 15.71554935158538)
(173.0, 9.59585060510631)
(174.0, 14.85362353784555)
(175.0, 4.856627721355936)
(176.0, 2.889687776563723)
(177.0, -2.5750059297628862)
(178.0, 2.6832495088637085)
(179.0, 2.040799175117167)
(180.0, -0.28600347488696964)
(181.0, -1.138226870035582)
(182.0, 5.380163051343295)
(183.0, 13.516496443501959)
(184.0, 3.7219746686166832)
(185.0, 6.817232242733564)
(186.0, 0.2569335573800351)
(187.0, 2.0892299910235046)
(188.0, 1.4476510037849195)
(189.0, -10.180041424731469)
(190.0, -2.0321422700611684)
(191.0, 4.292212595224538)
(192.0, 3.206714597691043)
(193.0, 0.10274563381291224)
(194.0, 2.5243157329784234)
(195.0, -0.07542098158024291)
(196.0, 10.00200520528742)
(197.0, 8.67510010200352)
(198.0, -2.3022805967803786)
(199.0, -2.5466432346250043)
(200.0, 3.24237622293363)
};
\addlegendentry{$g_{k}$}
\addplot [mark = x, mark size = 1.3, dashed,red, style={line width=0.6pt}]coordinates {
(1.0, 0.22437998359561684)
(2.0, -0.6977876307565305)
(3.0, 0.6867761027858665)
(4.0, -0.02275107551499511)
(5.0, -1.2758134745861587)
(6.0, -1.8275274312015908)
(7.0, -2.083584147675288)
(8.0, -0.6309557243737316)
(9.0, -6.368851914751636)
(10.0, -8.572585622093088)
(11.0, 1.5207147146954447)
(12.0, -0.890725604308587)
(13.0, 0.4428281239239886)
(14.0, -2.8881303045022566)
(15.0, -1.3155942738727777)
(16.0, -15.219348328981237)
(17.0, -8.728729299594209)
(18.0, 0.9108423257986358)
(19.0, -10.031657186098453)
(20.0, -1.5941755963702116)
(21.0, -0.5833542301674691)
(22.0, 1.2039803337408577)
(23.0, 0.30459016386701254)
(24.0, -0.1893732854586876)
(25.0, -3.043802857972122)
(26.0, 3.1888274494079063)
(27.0, -1.911226566596865)
(28.0, -5.460925793807904)
(29.0, -1.6870072946569126)
(30.0, -4.04386857105595)
(31.0, -3.2843230897106555)
(32.0, 0.0004080880151950961)
(33.0, -0.27153549598634535)
(34.0, -4.812477174756825)
(35.0, -8.307136631360972)
(36.0, -4.568584924454967)
(37.0, -5.131072456574198)
(38.0, -3.3087826331419046)
(39.0, 0.006863780189765301)
(40.0, -0.2977983571822552)
(41.0, -4.263002686245057)
(42.0, -4.029175346331135)
(43.0, -1.3055722137769825)
(44.0, 1.2213106843217627)
(45.0, -0.6644531379115381)
(46.0, -12.698085293185155)
(47.0, -5.6756021757137205)
(48.0, -1.9976147122251584)
(49.0, -0.70706870234473)
(50.0, -0.1386160261660465)
(51.0, -2.0519191381231243)
(52.0, -4.121681113705935)
(53.0, 0.5264689161270204)
(54.0, -0.3312901276222977)
(55.0, -1.8793970006506315)
(56.0, -2.269426943732807)
(57.0, -0.31066664997340987)
(58.0, 0.4488462875586795)
(59.0, -3.3822107935156103)
(60.0, -2.5582224761941723)
(61.0, -1.1195508081518994)
(62.0, -6.488431968610013)
(63.0, -6.974485467759283)
(64.0, 0.06406727444261939)
(65.0, -0.4985902894435763)
(66.0, -6.09744596991877)
(67.0, -2.042402871554533)
(68.0, -0.8891042392280053)
(69.0, 0.7085108687182031)
(70.0, -4.569461080341401)
(71.0, 0.6449847752436559)
(72.0, -2.7193034972415866)
(73.0, -5.239999452883091)
(74.0, -0.10772601244332414)
(75.0, 1.1001348785621374)
(76.0, -5.023743447741717)
(77.0, 2.688335729118685)
(78.0, 4.40636340829281)
(79.0, 3.353704566698709)
(80.0, 0.21566923164007934)
(81.0, -0.867597615218898)
(82.0, 1.6103285319817198)
(83.0, -1.8815548604110275)
(84.0, -0.6226984593898419)
(85.0, -3.4216385866038426)
(86.0, 3.42884562973984)
(87.0, -3.894130383375294)
(88.0, -0.3363127303159342)
(89.0, -11.25202973211637)
(90.0, 2.389812016779234)
(91.0, 2.7509644082820115)
(92.0, 0.025620241230394913)
(93.0, -0.2842007787449867)
(94.0, -2.3402119117080216)
(95.0, -0.11377327069627152)
(96.0, -1.7985533125016357)
(97.0, -1.4595422286532982)
(98.0, -3.9696189138200073)
(99.0, -0.8054372312377405)
(100.0, 1.5203887836613457)
(101.0, 3.9208790354397007)
(102.0, 1.234502627245332)
(103.0, 4.287803510187475)
(104.0, -0.19979735063297754)
(105.0, 2.625291459958111)
(106.0, 7.815714782876925)
(107.0, 3.9842783857854105)
(108.0, 3.4284322554413946)
(109.0, 19.293205847946396)
(110.0, 0.20643234686477996)
(111.0, 0.1765157777492503)
(112.0, 4.299049346737844)
(113.0, 1.5540712716597769)
(114.0, -2.7747680936405033)
(115.0, 2.5734529676592377)
(116.0, 17.54156809962287)
(117.0, 2.312218765727801)
(118.0, 1.5580026927289055)
(119.0, 17.89895962559939)
(120.0, 19.758451780584373)
(121.0, 5.548496504028147)
(122.0, 1.9382350619269921)
(123.0, -1.0431973123083376)
(124.0, -1.016373899464)
(125.0, 4.150815620002172)
(126.0, 0.3800468756470159)
(127.0, 11.623049644696152)
(128.0, 6.872368916971455)
(129.0, 1.317147252803455)
(130.0, 2.540286310432645)
(131.0, 5.7588601129446975)
(132.0, -0.10770877443316063)
(133.0, 0.9243582258592971)
(134.0, -1.192887884410002)
(135.0, 14.001755939999462)
(136.0, 5.412145367646282)
(137.0, 6.616118644876547)
(138.0, 3.6081099401748755)
(139.0, 5.30514566986281)
(140.0, 8.129202689940106)
(141.0, 21.37289202089152)
(142.0, 32.321891743979236)
(143.0, 5.070459044974526)
(144.0, 1.1902694591925933)
(145.0, 7.821136180450288)
(146.0, 15.993409347994362)
(147.0, 25.341012982751394)
(148.0, -0.9899366500922833)
(149.0, -0.24899975213214764)
(150.0, 0.4140984941272301)
(151.0, 13.096149453885886)
(152.0, 7.631514042129012)
(153.0, 0.8453813083945363)
(154.0, 6.019679416895032)
(155.0, 16.20870884028885)
(156.0, 17.28235251776572)
(157.0, 8.146688542677722)
(158.0, 18.54666996875963)
(159.0, 5.745469793705466)
(160.0, 6.103418499570115)
(161.0, -0.3944585840938375)
(162.0, 0.4686199799159656)
(163.0, 31.501171905286572)
(164.0, -5.924243489015915)
(165.0, 11.878128701467285)
(166.0, -4.750152302922845)
(167.0, 3.7481665775011033)
(168.0, 0.45466552039065067)
(169.0, 2.483334548662233)
(170.0, 5.451965660623555)
(171.0, 4.91834068012585)
(172.0, 15.15661071744154)
(173.0, 9.39310217853511)
(174.0, 14.194670977769352)
(175.0, 4.7117268989750665)
(176.0, 2.8232980801588763)
(177.0, -2.5191347046219437)
(178.0, 2.4746787340562992)
(179.0, 1.850793294480932)
(180.0, -0.25180996939751604)
(181.0, -1.1756968474779144)
(182.0, 5.150552870401534)
(183.0, 13.16927715695201)
(184.0, 3.668515079719331)
(185.0, 6.984988161369307)
(186.0, 0.35018210138345884)
(187.0, 2.186164574908023)
(188.0, 1.4416646107118227)
(189.0, -9.902877434240843)
(190.0, -1.9865877236571503)
(191.0, 4.408247863615127)
(192.0, 3.343691020074682)
(193.0, 0.10363543582246071)
(194.0, 2.443179427054977)
(195.0, 0.03192466190780263)
(196.0, 10.039748249015116)
(197.0, 8.444576686137594)
(198.0, -2.3061141980607425)
(199.0, -2.5246045561368406)
(200.0, 3.2272083785913344)
};
\addlegendentry{$\hat g_k$}
\end{axis}

\end{tikzpicture}


==> gng_te.tikz <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[legend pos = {north west}, ylabel = {NP statistics}, xlabel = {$k+10^6$}]\addplot [mark = o,mark size = 1.0, black,style={line width=0.3pt}]coordinates {
(1.0, -2.77691992253024)
(2.0, -4.5050050879645225)
(3.0, -34.71725258628315)
(4.0, -7.7201198175926)
(5.0, -8.28803125853796)
(6.0, -2.495214427573245)
(7.0, 1.346302190440566)
(8.0, -0.4336326320268018)
(9.0, -6.253120405075682)
(10.0, -15.737819791383208)
(11.0, -7.453520849416654)
(12.0, -7.680379380476447)
(13.0, -2.5915828286955254)
(14.0, -2.5519233698188852)
(15.0, 0.9298778306506641)
(16.0, 1.8895537981130834)
(17.0, -4.342421558388116)
(18.0, 0.4861789317455898)
(19.0, 1.323103486341065)
(20.0, -0.26027236567697365)
(21.0, -6.702673441548891)
(22.0, 1.2292228990053164)
(23.0, -11.091313822213328)
(24.0, -38.70167486712016)
(25.0, -0.6821894842859599)
(26.0, -1.5914897198331062)
(27.0, -7.0717032524100745)
(28.0, -0.05869050844871637)
(29.0, -5.968576220112304)
(30.0, -6.692326339426771)
(31.0, 1.5487417809230042)
(32.0, -9.073637738778457)
(33.0, -4.4203678967501965)
(34.0, -2.518737150272603)
(35.0, -11.95906622310802)
(36.0, -3.88593158380462)
(37.0, -11.257078811251484)
(38.0, -26.041345869090208)
(39.0, -0.9868649369989431)
(40.0, 1.3711820755918573)
(41.0, 1.7254980005034803)
(42.0, -1.0493421932447982)
(43.0, 2.0041797082641324)
(44.0, -6.8450254609345915)
(45.0, -0.5581294292704833)
(46.0, -16.035417368267012)
(47.0, -5.695940752089287)
(48.0, -7.095740069596353)
(49.0, -0.9588437801578333)
(50.0, -5.11526097561808)
(51.0, 0.46932607499804835)
(52.0, 2.435796308829777)
(53.0, -11.525804829242405)
(54.0, -8.766005323236739)
(55.0, -4.607908534715262)
(56.0, -9.576271849197646)
(57.0, -2.8812528460767357)
(58.0, -3.346677113233863)
(59.0, -8.588606793377258)
(60.0, -22.420134797620943)
(61.0, -6.043100147963905)
(62.0, -3.014399891451836)
(63.0, -6.129726965695629)
(64.0, 4.1754828309501955)
(65.0, -1.026165504089552)
(66.0, -1.42529723397079)
(67.0, 0.21650435603472173)
(68.0, -2.8470004528560597)
(69.0, -8.962719382733313)
(70.0, -14.876259296515913)
(71.0, -7.884821380651426)
(72.0, -5.157759993139119)
(73.0, -6.236250545841074)
(74.0, -4.361381194296233)
(75.0, -1.7886987899756477)
(76.0, 2.683181577158064)
(77.0, -4.35407474775614)
(78.0, -2.376954928483663)
(79.0, -0.5537572793074741)
(80.0, 5.921556314082589)
(81.0, -1.2991724542216136)
(82.0, -2.478566547650577)
(83.0, -1.1864655229247294)
(84.0, -17.190135431459456)
(85.0, -3.781547819610765)
(86.0, -3.8880216543355957)
(87.0, -3.4435386106636)
(88.0, 0.2210007441329509)
(89.0, -11.303943881905818)
(90.0, -19.29181766685719)
(91.0, -4.599949843360574)
(92.0, -12.259583223286242)
(93.0, -3.64116714857699)
(94.0, 1.1042686633617347)
(95.0, 6.080435048425015)
(96.0, 1.2834594183482988)
(97.0, -2.096861667325541)
(98.0, -1.5354369119081834)
(99.0, -1.6205049699551477)
(100.0, -2.0373203776056705)
(101.0, 0.7351405426229842)
(102.0, 68.16832246612843)
(103.0, 38.66710037783721)
(104.0, 129.2564594716188)
(105.0, 349.67608658492367)
(106.0, 41.30089700909234)
(107.0, 69.9961243518125)
(108.0, 34.9544401259119)
(109.0, 212.24393346448892)
(110.0, 150.73310828573182)
(111.0, 311.1241524645228)
(112.0, 109.70664214477077)
(113.0, 2.0370632395561454)
(114.0, 203.81815651497715)
(115.0, 46.37335742280198)
(116.0, 123.46172989894461)
(117.0, 77.58157145267084)
(118.0, 20.55084943867964)
(119.0, 13.060808688205512)
(120.0, 17.42659405173259)
(121.0, 61.521312649284724)
(122.0, 22.94631977260351)
(123.0, 57.41830955478336)
(124.0, 386.23173122824716)
(125.0, 89.23025080261613)
(126.0, 10.75144827361971)
(127.0, 9.269882752557937)
(128.0, 3.918589846729841)
(129.0, 189.2022077235302)
(130.0, 77.31774586924979)
(131.0, 124.53307022539772)
(132.0, 250.83141581451906)
(133.0, 24.385610996860205)
(134.0, 126.161187562875)
(135.0, 37.27084301990254)
(136.0, 332.60325742707016)
(137.0, 164.79234765741833)
(138.0, 29.17617985664816)
(139.0, 51.60068382452162)
(140.0, 10.562326708115073)
(141.0, 5.311702291877625)
(142.0, 183.41275929422702)
(143.0, 45.73624684234686)
(144.0, 50.86303175895979)
(145.0, 472.75815408621173)
(146.0, 459.2188294822447)
(147.0, 33.64531775933409)
(148.0, 119.5587675347035)
(149.0, 198.46231710915114)
(150.0, 44.667287959843435)
(151.0, 31.23424291011714)
(152.0, 46.85439683662654)
(153.0, 44.942701005076046)
(154.0, 47.37662712783422)
(155.0, 59.54247663814964)
(156.0, 148.3199834655624)
(157.0, 681.873352565805)
(158.0, 142.5792922974356)
(159.0, 168.52572169891144)
(160.0, 203.36726445936026)
(161.0, 18.226563335542373)
(162.0, 24.64138073287622)
(163.0, 247.88645357561916)
(164.0, 390.34227634901345)
(165.0, 15.682819533247557)
(166.0, 64.60221606489435)
(167.0, 76.90245579658631)
(168.0, 19.305513396942022)
(169.0, 50.57170386114085)
(170.0, 312.37168144488453)
(171.0, 115.50289235753954)
(172.0, 108.75669359677023)
(173.0, 331.6486610514497)
(174.0, 24.855898072503308)
(175.0, 25.069433177524225)
(176.0, 30.743917568551964)
(177.0, 9.770518321136246)
(178.0, -2.191685748455061)
(179.0, 3.0739886404460197)
(180.0, 16.20901591780747)
(181.0, 121.10943287609449)
(182.0, 137.06415352046523)
(183.0, 56.30290145104487)
(184.0, 2.974590576066838)
(185.0, 6.431093249805414)
(186.0, -2.3183021671386186)
(187.0, 453.1769328026753)
(188.0, 68.46787885980487)
(189.0, 653.3804484174779)
(190.0, 55.52377318636183)
(191.0, 67.85354105245034)
(192.0, 146.2504232444859)
(193.0, 63.26384174920629)
(194.0, 35.648335364112135)
(195.0, 226.8391443057038)
(196.0, 38.88770052273866)
(197.0, 33.47613094733822)
(198.0, 13.790473794381462)
(199.0, 151.65304513198163)
(200.0, 198.3975111324399)
};
\addlegendentry{$g_{k}$}
\addplot [mark = x, mark size = 1.3, dashed,red, style={line width=0.6pt}]coordinates {
(1.0, -2.8991456125694874)
(2.0, -4.685395921396583)
(3.0, -34.4754924905891)
(4.0, -7.554446467262164)
(5.0, -7.848098903284631)
(6.0, -2.335086541151771)
(7.0, 1.3693150301952226)
(8.0, -0.25812669687084266)
(9.0, -6.019907247851166)
(10.0, -15.511516059512601)
(11.0, -7.422584909365071)
(12.0, -7.836588379940869)
(13.0, -2.8454239168201614)
(14.0, -2.6027128311903827)
(15.0, 1.0011093892885743)
(16.0, 1.349216973407704)
(17.0, -4.209473650064499)
(18.0, 0.21726760628836495)
(19.0, 1.3099316544831403)
(20.0, -0.7752137205698499)
(21.0, -6.598948556813719)
(22.0, 1.2610047879587771)
(23.0, -11.213019234292018)
(24.0, -38.634115998779436)
(25.0, -1.2092976543190161)
(26.0, -2.3624101246702462)
(27.0, -6.697266809117478)
(28.0, -0.4264250366296576)
(29.0, -6.079960632163806)
(30.0, -7.041208144543036)
(31.0, 1.6140623194213397)
(32.0, -9.105683135632992)
(33.0, -4.5495626608058135)
(34.0, -2.263203993939463)
(35.0, -12.006356716309764)
(36.0, -2.701669355535987)
(37.0, -11.277354690341667)
(38.0, -25.819338776642017)
(39.0, -1.063491789078447)
(40.0, 1.5665688187000857)
(41.0, 1.8156688703954202)
(42.0, -1.8313217219126123)
(43.0, 1.7066163255444202)
(44.0, -6.708822698078841)
(45.0, -1.5296533306961386)
(46.0, -16.593197105062018)
(47.0, -5.2390910772886805)
(48.0, -7.502059019591931)
(49.0, -1.5259391124170332)
(50.0, -5.586599320577051)
(51.0, 0.5650891781575327)
(52.0, 2.7470022948870048)
(53.0, -11.70129537139944)
(54.0, -9.81401160927905)
(55.0, -4.521692347546288)
(56.0, -9.49387393651859)
(57.0, -3.0114300129898464)
(58.0, -3.6578373648876354)
(59.0, -8.36744601919385)
(60.0, -22.616064608456313)
(61.0, -6.700317684186622)
(62.0, -3.1485519831843725)
(63.0, -6.191721675834371)
(64.0, 3.9775168043586158)
(65.0, -0.9872536605586024)
(66.0, -1.3358356475015967)
(67.0, 0.21603151299165546)
(68.0, -2.9941385059767125)
(69.0, -9.4049881985268)
(70.0, -14.957558007634391)
(71.0, -8.15934080473346)
(72.0, -5.196575615652701)
(73.0, -6.4918348445970935)
(74.0, -3.245304347551736)
(75.0, -1.3831934182322332)
(76.0, 3.3542852496848896)
(77.0, -4.151955402203075)
(78.0, -2.368305020268025)
(79.0, -0.8211313566330638)
(80.0, 5.9103928287582725)
(81.0, -1.2548694415441837)
(82.0, -2.4696713838645765)
(83.0, -1.1704431508378867)
(84.0, -17.165575300048896)
(85.0, -4.237293941474416)
(86.0, -4.492868053225035)
(87.0, -3.5002259789468955)
(88.0, -0.1353542621341326)
(89.0, -11.800567704310156)
(90.0, -19.30957118773768)
(91.0, -4.564373470425308)
(92.0, -12.289505600490923)
(93.0, -3.2500872271830232)
(94.0, 1.2952988310329623)
(95.0, 5.2256855518626)
(96.0, 0.45696441586309255)
(97.0, -2.340427720447721)
(98.0, -1.8400700163453099)
(99.0, -1.2008671784423495)
(100.0, -1.7153990761960856)
(101.0, 0.8363069883790626)
(102.0, 64.23211324241451)
(103.0, 35.76160941963956)
(104.0, 121.44572314326392)
(105.0, 338.7451280826074)
(106.0, 38.7357048863376)
(107.0, 69.60331955129985)
(108.0, 34.64487507510654)
(109.0, 205.1050128917843)
(110.0, 149.6225997596385)
(111.0, 297.68502892303195)
(112.0, 103.67439076913254)
(113.0, 1.2744958789708267)
(114.0, 194.34838375607626)
(115.0, 40.72497510508057)
(116.0, 117.53273343652675)
(117.0, 76.83896232024694)
(118.0, 20.50393174352962)
(119.0, 13.283304238427181)
(120.0, 18.005324649377066)
(121.0, 59.00150128437819)
(122.0, 22.23702622737571)
(123.0, 57.127898426857385)
(124.0, 373.7001883407528)
(125.0, 82.87524873847327)
(126.0, 10.476452417570947)
(127.0, 8.304664801202193)
(128.0, 3.594580989931732)
(129.0, 188.58265529035333)
(130.0, 72.74110387172912)
(131.0, 124.25546507482494)
(132.0, 238.3380233601966)
(133.0, 24.37092895793536)
(134.0, 121.48879830393633)
(135.0, 36.29781036133775)
(136.0, 327.2063036949347)
(137.0, 140.46767552713115)
(138.0, 22.600319145899114)
(139.0, 48.053831175843314)
(140.0, 9.810536960666091)
(141.0, 4.77100626791498)
(142.0, 180.32193158661266)
(143.0, 41.85515224699127)
(144.0, 50.897680894099594)
(145.0, 463.9115387429848)
(146.0, 430.2293132213356)
(147.0, 31.030122668713048)
(148.0, 115.59028156325726)
(149.0, 191.06864610262082)
(150.0, 40.271926354074495)
(151.0, 30.907942197861374)
(152.0, 43.39111334540388)
(153.0, 43.75079656590308)
(154.0, 44.505935136481)
(155.0, 54.66682793405299)
(156.0, 145.33596332484058)
(157.0, 662.0491660910174)
(158.0, 135.00352321962202)
(159.0, 162.55426686243962)
(160.0, 181.51044469604454)
(161.0, 12.231232744620998)
(162.0, 23.008575348436615)
(163.0, 240.43598862104048)
(164.0, 374.11777307964707)
(165.0, 13.9690077405682)
(166.0, 64.09110921949097)
(167.0, 71.8566956485453)
(168.0, 19.658317383076504)
(169.0, 49.31290573905683)
(170.0, 309.1393094091442)
(171.0, 113.30298476678286)
(172.0, 102.61118916842467)
(173.0, 321.6203494518854)
(174.0, 21.500039059649836)
(175.0, 23.690721195880055)
(176.0, 29.19634935802319)
(177.0, 6.681887656711064)
(178.0, -2.3652793724633465)
(179.0, 2.319084364814115)
(180.0, 16.24064170603262)
(181.0, 119.65872581556418)
(182.0, 129.6592444200439)
(183.0, 56.690551936488596)
(184.0, 3.561476766505855)
(185.0, 7.322918501679974)
(186.0, -2.177228763382745)
(187.0, 446.45741399072745)
(188.0, 61.172597716507035)
(189.0, 634.3993289150262)
(190.0, 50.18966908059494)
(191.0, 66.05157267774538)
(192.0, 145.1632777672476)
(193.0, 60.6410107156382)
(194.0, 32.43033367092821)
(195.0, 223.90227439090816)
(196.0, 35.06903174472556)
(197.0, 32.38647562038593)
(198.0, 13.366956350219386)
(199.0, 151.05410724976718)
(200.0, 186.0852126955993)
};
\addlegendentry{$\hat g_k$}
\end{axis}

\end{tikzpicture}

